LarkupVideo: Towards Efficient and Grounded Agentic Long-Form Video Question Answering

Long-form video question answering remains challenging because relevant information can be scattered across hours of footage, making exhaustive video processing expensive and important details easy to miss. We introduce LarkupVideo, an agentic multimodal retrieval-augmented system that extends existing vision-language models with persistent video memory and query-aware reasoning. Rather than repeatedly processing an entire video, LarkupVideo builds a reusable, timestamped index of speech and visual observations, retrieves evidence relevant to each question, and selectively re-inspects source segments when additional evidence is needed. We evaluate LarkupVideo in a curated pilot study of 19 predominantly long videos selected from Video-MME, LongVideoBench, and additional recordings. Four vision-language models, Qwen 3.8 Max, Gemini 3.8 Flash, Muse Spark 1.3, and MiniMax M3, are evaluated both as LarkupVideo vision readers and as native full-video baselines, with TwelveLabs Pegasus 1.5 as an external baseline. Answers are evaluated using reference matching and an LLM judge, with difficulty-weighted scores aggregated into a video-level pass rate. LarkupVideo achieves a higher video-level pass rate with all four readers. Gemini improves from 31.6% to 78.9% while reducing total computational cost by 89.3%, and Muse improves from 78.9% to 84.2% with a 35.8% cost reduction, whereas Qwen and MiniMax incur higher total costs. These preliminary results suggest that persistent indexing and agentic retrieval can make long-form video understanding more accurate and, for some models, more computationally efficient.

==> figures/diagnostic_stages.tex <==

\begin{tikzpicture}[
    >=Latex,
    font=\sffamily\footnotesize,
    box/.style={
        draw=LGray!80,
        fill=white,
        rounded corners=3pt,
        text width=3.8cm,
        minimum height=1.6cm,
        align=center
    },
    arr/.style={
        -Latex,
        thick,
        draw=LOrange
    },
    metric/.style={
        font=\scriptsize,
        color=LGray,
        align=center
    }
]

% Diagnostic stages
\node[box] (i) at (0,0) {
    \textbf{1. Indexing}\\[3pt]
    Was the required source\\
    evidence represented?
};

\node[box] (r) at (4.4,0) {
    \textbf{2. Retrieval}\\[3pt]
    Was the indexed evidence\\
    retrieved for the question?
};

\node[box] (v) at (8.8,0) {
    \textbf{3. Re-inspection}\\[3pt]
    Did additional inspection\\
    recover missing evidence?
};

\node[box] (a) at (13.2,0) {
    \textbf{4. Answer Synthesis}\\[3pt]
    Was the available evidence\\
    used correctly?
};

% Diagnostic progression
\draw[arr] (i.east) -- (r.west);
\draw[arr] (r.east) -- (v.west);
\draw[arr] (v.east) -- (a.west);

% Proposed evaluation measurements
\node[metric] at (0,-1.37) {
    source-span recall\\
    + modality coverage
};

\node[metric] at (4.4,-1.37) {
    recall@$k$, rank\\
    + temporal IoU
};

\node[metric] at (8.8,-1.37) {
    inspection coverage\\
    + completion and cost
};

\node[metric] at (13.2,-1.37) {
    answer accuracy, entailment\\
    + uncertainty
};

\end{tikzpicture}

